Structural Text Segmentation of Legal Documents

The growing complexity of legal cases has lead to an increasing interest in legal information retrieval systems that can effectively satisfy user-specific information needs. However, such downstream systems typically require documents to be properly formatted and segmented, which is often done with relatively simple pre-processing steps, disregarding topical coherence of segments. Systems generally rely on representations of individual sentences or paragraphs, which may lack crucial context, or document-level representations, which are too long for meaningful search results. To address this issue, we propose a segmentation system that can predict topical coherence of sequential text segments spanning several paragraphs, effectively segmenting a document and providing a more balanced representation for downstream applications. We build our model on top of popular transformer networks and formulate structural text segmentation as topical change detection, by performing a series of independent classifications that allow for efficient fine-tuning on task-specific data. We crawl a novel dataset consisting of roughly $74,000$ online Terms-of-Service documents, including hierarchical topic annotations, which we use for training. Results show that our proposed system significantly outperforms baselines, and adapts well to structural peculiarities of legal documents. We release both data and trained models to the research community for future work.https://github.com/dennlinger/TopicalChange

==> figures/inference.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

%Rounded Rect [id:dp986548566125343] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (47.8,18.8) .. controls (47.8,17.81) and (48.61,17) .. (49.6,17) -- (387,17) .. controls (387.99,17) and (388.8,17.81) .. (388.8,18.8) -- (388.8,24.2) .. controls (388.8,25.19) and (387.99,26) .. (387,26) -- (49.6,26) .. controls (48.61,26) and (47.8,25.19) .. (47.8,24.2) -- cycle ;
%Rounded Rect [id:dp5262265957786072] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (47.8,33.22) .. controls (47.8,32.12) and (48.7,31.22) .. (49.8,31.22) -- (350.8,31.22) .. controls (351.9,31.22) and (352.8,32.12) .. (352.8,33.22) -- (352.8,39.22) .. controls (352.8,40.32) and (351.9,41.22) .. (350.8,41.22) -- (49.8,41.22) .. controls (48.7,41.22) and (47.8,40.32) .. (47.8,39.22) -- cycle ;
%Rounded Rect [id:dp019074975910590375] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (47.8,48.44) .. controls (47.8,47.34) and (48.7,46.44) .. (49.8,46.44) -- (417.8,46.44) .. controls (418.9,46.44) and (419.8,47.34) .. (419.8,48.44) -- (419.8,54.44) .. controls (419.8,55.54) and (418.9,56.44) .. (417.8,56.44) -- (49.8,56.44) .. controls (48.7,56.44) and (47.8,55.54) .. (47.8,54.44) -- cycle ;
%Rounded Rect [id:dp35864160657274] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (47.8,63.46) .. controls (47.8,62.47) and (48.61,61.66) .. (49.6,61.66) -- (326,61.66) .. controls (326.99,61.66) and (327.8,62.47) .. (327.8,63.46) -- (327.8,68.86) .. controls (327.8,69.85) and (326.99,70.66) .. (326,70.66) -- (49.6,70.66) .. controls (48.61,70.66) and (47.8,69.85) .. (47.8,68.86) -- cycle ;

%Rounded Rect [id:dp8458798119626911] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (47.8,85.17) .. controls (47.8,84.07) and (48.7,83.17) .. (49.8,83.17) -- (285.8,83.17) .. controls (286.9,83.17) and (287.8,84.07) .. (287.8,85.17) -- (287.8,91.17) .. controls (287.8,92.27) and (286.9,93.17) .. (285.8,93.17) -- (49.8,93.17) .. controls (48.7,93.17) and (47.8,92.27) .. (47.8,91.17) -- cycle ;
%Rounded Rect [id:dp7285959214747992] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (47.8,100.39) .. controls (47.8,99.29) and (48.7,98.39) .. (49.8,98.39) -- (348,98.39) .. controls (349.1,98.39) and (350,99.29) .. (350,100.39) -- (350,106.39) .. controls (350,107.49) and (349.1,108.39) .. (348,108.39) -- (49.8,108.39) .. controls (48.7,108.39) and (47.8,107.49) .. (47.8,106.39) -- cycle ;

%Rounded Rect [id:dp8601375949432721] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (47.8,115.61) .. controls (47.8,114.51) and (48.7,113.61) .. (49.8,113.61) -- (309.8,113.61) .. controls (310.9,113.61) and (311.8,114.51) .. (311.8,115.61) -- (311.8,121.61) .. controls (311.8,122.71) and (310.9,123.61) .. (309.8,123.61) -- (49.8,123.61) .. controls (48.7,123.61) and (47.8,122.71) .. (47.8,121.61) -- cycle ;

%Rounded Rect [id:dp7094906867577653] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (47.8,138.12) .. controls (47.8,137.02) and (48.7,136.12) .. (49.8,136.12) -- (301.8,136.12) .. controls (302.9,136.12) and (303.8,137.02) .. (303.8,138.12) -- (303.8,144.12) .. controls (303.8,145.22) and (302.9,146.12) .. (301.8,146.12) -- (49.8,146.12) .. controls (48.7,146.12) and (47.8,145.22) .. (47.8,144.12) -- cycle ;
%Rounded Rect [id:dp672529480057297] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (47.8,153.34) .. controls (47.8,152.24) and (48.7,151.34) .. (49.8,151.34) -- (343.8,151.34) .. controls (344.9,151.34) and (345.8,152.24) .. (345.8,153.34) -- (345.8,159.34) .. controls (345.8,160.44) and (344.9,161.34) .. (343.8,161.34) -- (49.8,161.34) .. controls (48.7,161.34) and (47.8,160.44) .. (47.8,159.34) -- cycle ;
%Rounded Rect [id:dp864269109812964] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (47.8,168.58) .. controls (47.8,167.48) and (48.7,166.58) .. (49.8,166.58) -- (377.8,166.58) .. controls (378.9,166.58) and (379.8,167.48) .. (379.8,168.58) -- (379.8,174.58) .. controls (379.8,175.68) and (378.9,176.58) .. (377.8,176.58) -- (49.8,176.58) .. controls (48.7,176.58) and (47.8,175.68) .. (47.8,174.58) -- cycle ;

%Rounded Rect [id:dp5028712516956915] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.77 ] (47.8,206.54) .. controls (47.8,205.44) and (48.7,204.54) .. (49.8,204.54) -- (301.8,204.54) .. controls (302.9,204.54) and (303.8,205.44) .. (303.8,206.54) -- (303.8,212.54) .. controls (303.8,213.64) and (302.9,214.54) .. (301.8,214.54) -- (49.8,214.54) .. controls (48.7,214.54) and (47.8,213.64) .. (47.8,212.54) -- cycle ;
%Rounded Rect [id:dp6880276121050182] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.77 ] (47.8,221.76) .. controls (47.8,220.66) and (48.7,219.76) .. (49.8,219.76) -- (343.8,219.76) .. controls (344.9,219.76) and (345.8,220.66) .. (345.8,221.76) -- (345.8,227.76) .. controls (345.8,228.86) and (344.9,229.76) .. (343.8,229.76) -- (49.8,229.76) .. controls (48.7,229.76) and (47.8,228.86) .. (47.8,227.76) -- cycle ;
%Rounded Rect [id:dp7322899754689955] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.77 ] (47.8,237) .. controls (47.8,235.9) and (48.7,235) .. (49.8,235) -- (377.8,235) .. controls (378.9,235) and (379.8,235.9) .. (379.8,237) -- (379.8,243) .. controls (379.8,244.1) and (378.9,245) .. (377.8,245) -- (49.8,245) .. controls (48.7,245) and (47.8,244.1) .. (47.8,243) -- cycle ;

%Rounded Rect [id:dp9753435406288808] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.77 ] (47.8,191.1) .. controls (47.8,190) and (48.7,189.1) .. (49.8,189.1) -- (348,189.1) .. controls (349.1,189.1) and (350,190) .. (350,191.1) -- (350,197.1) .. controls (350,198.2) and (349.1,199.1) .. (348,199.1) -- (49.8,199.1) .. controls (48.7,199.1) and (47.8,198.2) .. (47.8,197.1) -- cycle ;

%Straight Lines [id:da9460032637419911] 
\draw    (466,35) -- (466,88.86) ;
%Straight Lines [id:da20308673953735057] 
\draw [line width=1.5]    (466,35) -- (426,35) ;
\draw [shift={(422,35)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da490750758183911] 
\draw [line width=1.5]    (466,88.86) -- (426,88.86) ;
\draw [shift={(422,88.86)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Straight Lines [id:da834339836692134] 
\draw    (466,174) -- (466,227.86) ;
%Straight Lines [id:da8838974009024314] 
\draw [line width=1.5]    (466,174) -- (426,174) ;
\draw [shift={(422,174)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da06269576021553047] 
\draw [line width=1.5]    (466,227.86) -- (426,227.86) ;
\draw [shift={(422,227.86)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Straight Lines [id:da1767564447957961] 
\draw    (466,108) -- (466,161.86) ;
%Straight Lines [id:da8139219457300351] 
\draw [line width=1.5]    (466,108) -- (426,108) ;
\draw [shift={(422,108)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8740848464197022] 
\draw [line width=1.5]    (466,161.86) -- (426,161.86) ;
\draw [shift={(422,161.86)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;


% Text Node
\draw (12,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$P_{1}$};
% Text Node
\draw (12,87.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$P_{2}$};
% Text Node
\draw (12,147.06) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$P_{3}$};
% Text Node
\draw (12,206.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$P_{4}$};
% Text Node
\draw (475,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$TF( P_{1} ,P_{2}) =1$};
% Text Node
\draw (475,124.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$TF( P_{2} ,P_{3}) =1$};
% Text Node
\draw (475,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$TF( P_{3} ,P_{4}) =0$};


\end{tikzpicture}


==> figures/paragraph.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,223); %set diagram left start at 0, and has height of 223

%Rounded Rect [id:dp7536042073183513] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (509.8,19.8) .. controls (509.8,18.81) and (510.61,18) .. (511.6,18) -- (849,18) .. controls (849.99,18) and (850.8,18.81) .. (850.8,19.8) -- (850.8,25.2) .. controls (850.8,26.19) and (849.99,27) .. (849,27) -- (511.6,27) .. controls (510.61,27) and (509.8,26.19) .. (509.8,25.2) -- cycle ;
%Rounded Rect [id:dp42163826530272197] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (509.8,34.22) .. controls (509.8,33.12) and (510.7,32.22) .. (511.8,32.22) -- (812.8,32.22) .. controls (813.9,32.22) and (814.8,33.12) .. (814.8,34.22) -- (814.8,40.22) .. controls (814.8,41.32) and (813.9,42.22) .. (812.8,42.22) -- (511.8,42.22) .. controls (510.7,42.22) and (509.8,41.32) .. (509.8,40.22) -- cycle ;
%Rounded Rect [id:dp3335252993237299] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (509.8,49.44) .. controls (509.8,48.34) and (510.7,47.44) .. (511.8,47.44) -- (879.8,47.44) .. controls (880.9,47.44) and (881.8,48.34) .. (881.8,49.44) -- (881.8,55.44) .. controls (881.8,56.54) and (880.9,57.44) .. (879.8,57.44) -- (511.8,57.44) .. controls (510.7,57.44) and (509.8,56.54) .. (509.8,55.44) -- cycle ;
%Rounded Rect [id:dp8827158060887779] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (509.8,64.46) .. controls (509.8,63.47) and (510.61,62.66) .. (511.6,62.66) -- (788,62.66) .. controls (788.99,62.66) and (789.8,63.47) .. (789.8,64.46) -- (789.8,69.86) .. controls (789.8,70.85) and (788.99,71.66) .. (788,71.66) -- (511.6,71.66) .. controls (510.61,71.66) and (509.8,70.85) .. (509.8,69.86) -- cycle ;

%Rounded Rect [id:dp5060902988381248] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (509.8,95.88) .. controls (509.8,94.78) and (510.7,93.88) .. (511.8,93.88) -- (747.8,93.88) .. controls (748.9,93.88) and (749.8,94.78) .. (749.8,95.88) -- (749.8,101.88) .. controls (749.8,102.98) and (748.9,103.88) .. (747.8,103.88) -- (511.8,103.88) .. controls (510.7,103.88) and (509.8,102.98) .. (509.8,101.88) -- cycle ;
%Rounded Rect [id:dp9605135199560955] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (509.8,111.1) .. controls (509.8,110) and (510.7,109.1) .. (511.8,109.1) -- (810,109.1) .. controls (811.1,109.1) and (812,110) .. (812,111.1) -- (812,117.1) .. controls (812,118.2) and (811.1,119.1) .. (810,119.1) -- (511.8,119.1) .. controls (510.7,119.1) and (509.8,118.2) .. (509.8,117.1) -- cycle ;
%Rounded Rect [id:dp9789771507295313] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (509.8,126.32) .. controls (509.8,125.22) and (510.7,124.32) .. (511.8,124.32) -- (771.8,124.32) .. controls (772.9,124.32) and (773.8,125.22) .. (773.8,126.32) -- (773.8,132.32) .. controls (773.8,133.42) and (772.9,134.32) .. (771.8,134.32) -- (511.8,134.32) .. controls (510.7,134.32) and (509.8,133.42) .. (509.8,132.32) -- cycle ;

%Rounded Rect [id:dp2921155737427794] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (509.8,157.54) .. controls (509.8,156.44) and (510.7,155.54) .. (511.8,155.54) -- (763.8,155.54) .. controls (764.9,155.54) and (765.8,156.44) .. (765.8,157.54) -- (765.8,163.54) .. controls (765.8,164.64) and (764.9,165.54) .. (763.8,165.54) -- (511.8,165.54) .. controls (510.7,165.54) and (509.8,164.64) .. (509.8,163.54) -- cycle ;
%Rounded Rect [id:dp566598939036685] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (509.8,172.76) .. controls (509.8,171.66) and (510.7,170.76) .. (511.8,170.76) -- (805.8,170.76) .. controls (806.9,170.76) and (807.8,171.66) .. (807.8,172.76) -- (807.8,178.76) .. controls (807.8,179.86) and (806.9,180.76) .. (805.8,180.76) -- (511.8,180.76) .. controls (510.7,180.76) and (509.8,179.86) .. (509.8,178.76) -- cycle ;
%Rounded Rect [id:dp6508318769487138] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (509.8,188) .. controls (509.8,186.9) and (510.7,186) .. (511.8,186) -- (839.8,186) .. controls (840.9,186) and (841.8,186.9) .. (841.8,188) -- (841.8,194) .. controls (841.8,195.1) and (840.9,196) .. (839.8,196) -- (511.8,196) .. controls (510.7,196) and (509.8,195.1) .. (509.8,194) -- cycle ;

%Rounded Rect [id:dp42928367461345673] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (18,32.5) .. controls (18,31.4) and (18.9,30.5) .. (20,30.5) -- (360,30.5) .. controls (361.1,30.5) and (362,31.4) .. (362,32.5) -- (362,38.5) .. controls (362,39.6) and (361.1,40.5) .. (360,40.5) -- (20,40.5) .. controls (18.9,40.5) and (18,39.6) .. (18,38.5) -- cycle ;
%Rounded Rect [id:dp8081399936571589] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (18,47.7) .. controls (18,46.48) and (18.98,45.5) .. (20.2,45.5) -- (320.8,45.5) .. controls (322.02,45.5) and (323,46.48) .. (323,47.7) -- (323,54.3) .. controls (323,55.52) and (322.02,56.5) .. (320.8,56.5) -- (20.2,56.5) .. controls (18.98,56.5) and (18,55.52) .. (18,54.3) -- cycle ;
%Rounded Rect [id:dp4043593129673433] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (18,63.5) .. controls (18,62.4) and (18.9,61.5) .. (20,61.5) -- (388,61.5) .. controls (389.1,61.5) and (390,62.4) .. (390,63.5) -- (390,69.5) .. controls (390,70.6) and (389.1,71.5) .. (388,71.5) -- (20,71.5) .. controls (18.9,71.5) and (18,70.6) .. (18,69.5) -- cycle ;
%Rounded Rect [id:dp6200431845448295] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (18,78.7) .. controls (18,77.48) and (18.98,76.5) .. (20.2,76.5) -- (295.8,76.5) .. controls (297.02,76.5) and (298,77.48) .. (298,78.7) -- (298,85.3) .. controls (298,86.52) and (297.02,87.5) .. (295.8,87.5) -- (20.2,87.5) .. controls (18.98,87.5) and (18,86.52) .. (18,85.3) -- cycle ;
%Rounded Rect [id:dp16886649374936957] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (18,94.3) .. controls (18,93.31) and (18.81,92.5) .. (19.8,92.5) -- (255.2,92.5) .. controls (256.19,92.5) and (257,93.31) .. (257,94.3) -- (257,99.7) .. controls (257,100.69) and (256.19,101.5) .. (255.2,101.5) -- (19.8,101.5) .. controls (18.81,101.5) and (18,100.69) .. (18,99.7) -- cycle ;
%Rounded Rect [id:dp11182864435503115] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (18,108.3) .. controls (18,107.31) and (18.81,106.5) .. (19.8,106.5) -- (319.2,106.5) .. controls (320.19,106.5) and (321,107.31) .. (321,108.3) -- (321,113.7) .. controls (321,114.69) and (320.19,115.5) .. (319.2,115.5) -- (19.8,115.5) .. controls (18.81,115.5) and (18,114.69) .. (18,113.7) -- cycle ;
%Rounded Rect [id:dp6413484307511943] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (18,122.5) .. controls (18,121.4) and (18.9,120.5) .. (20,120.5) -- (280,120.5) .. controls (281.1,120.5) and (282,121.4) .. (282,122.5) -- (282,128.5) .. controls (282,129.6) and (281.1,130.5) .. (280,130.5) -- (20,130.5) .. controls (18.9,130.5) and (18,129.6) .. (18,128.5) -- cycle ;
%Rounded Rect [id:dp47116646173826093] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (18,137.5) .. controls (18,136.4) and (18.9,135.5) .. (20,135.5) -- (269,135.5) .. controls (270.1,135.5) and (271,136.4) .. (271,137.5) -- (271,143.5) .. controls (271,144.6) and (270.1,145.5) .. (269,145.5) -- (20,145.5) .. controls (18.9,145.5) and (18,144.6) .. (18,143.5) -- cycle ;
%Rounded Rect [id:dp5479568620062043] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (18,152.5) .. controls (18,151.4) and (18.9,150.5) .. (20,150.5) -- (314,150.5) .. controls (315.1,150.5) and (316,151.4) .. (316,152.5) -- (316,158.5) .. controls (316,159.6) and (315.1,160.5) .. (314,160.5) -- (20,160.5) .. controls (18.9,160.5) and (18,159.6) .. (18,158.5) -- cycle ;
%Rounded Rect [id:dp0775051000812157] 
\draw  [color={rgb, 255:red, 145; green, 191; blue, 219 }  ,draw opacity=1 ][fill={rgb, 255:red, 145; green, 191; blue, 219 }  ,fill opacity=0.73 ] (18,167.7) .. controls (18,166.48) and (18.98,165.5) .. (20.2,165.5) -- (348.8,165.5) .. controls (350.02,165.5) and (351,166.48) .. (351,167.7) -- (351,174.3) .. controls (351,175.52) and (350.02,176.5) .. (348.8,176.5) -- (20.2,176.5) .. controls (18.98,176.5) and (18,175.52) .. (18,174.3) -- cycle ;

%Right Arrow [id:dp13628525262656233] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.75 ] (414.9,94.5) -- (456.9,94.5) -- (456.9,84.5) -- (484.9,104.5) -- (456.9,124.5) -- (456.9,114.5) -- (414.9,114.5) -- cycle ;




\end{tikzpicture}


==> figures/sampling.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,520); %set diagram left start at 0, and has height of 520

%Rounded Rect [id:dp45892366166057585] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (30,40.39) .. controls (30,39.62) and (30.62,39) .. (31.39,39) -- (144.81,39) .. controls (145.58,39) and (146.2,39.62) .. (146.2,40.39) -- (146.2,44.56) .. controls (146.2,45.33) and (145.58,45.95) .. (144.81,45.95) -- (31.39,45.95) .. controls (30.62,45.95) and (30,45.33) .. (30,44.56) -- cycle ;
%Rounded Rect [id:dp4522664816585438] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (30,50.57) .. controls (30,49.84) and (30.59,49.25) .. (31.32,49.25) -- (178.06,49.25) .. controls (178.79,49.25) and (179.38,49.84) .. (179.38,50.57) -- (179.38,54.54) .. controls (179.38,55.27) and (178.79,55.86) .. (178.06,55.86) -- (31.32,55.86) .. controls (30.59,55.86) and (30,55.27) .. (30,54.54) -- cycle ;
%Rounded Rect [id:dp6657185167264077] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (30,60.71) .. controls (30,60.05) and (30.53,59.52) .. (31.19,59.52) -- (165.95,59.52) .. controls (166.61,59.52) and (167.14,60.05) .. (167.14,60.71) -- (167.14,64.28) .. controls (167.14,64.94) and (166.61,65.47) .. (165.95,65.47) -- (31.19,65.47) .. controls (30.53,65.47) and (30,64.94) .. (30,64.28) -- cycle ;

%Rounded Rect [id:dp32071038254083195] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (30,76.82) .. controls (30,76.09) and (30.59,75.5) .. (31.32,75.5) -- (146.23,75.5) .. controls (146.96,75.5) and (147.55,76.09) .. (147.55,76.82) -- (147.55,80.79) .. controls (147.55,81.52) and (146.96,82.11) .. (146.23,82.11) -- (31.32,82.11) .. controls (30.59,82.11) and (30,81.52) .. (30,80.79) -- cycle ;
%Rounded Rect [id:dp7974093891970129] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (30,86.88) .. controls (30,86.15) and (30.59,85.56) .. (31.32,85.56) -- (176.69,85.56) .. controls (177.42,85.56) and (178.01,86.15) .. (178.01,86.88) -- (178.01,90.85) .. controls (178.01,91.58) and (177.42,92.17) .. (176.69,92.17) -- (31.32,92.17) .. controls (30.59,92.17) and (30,91.58) .. (30,90.85) -- cycle ;
%Rounded Rect [id:dp15716167819282512] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (30,96.94) .. controls (30,96.21) and (30.59,95.62) .. (31.32,95.62) -- (157.98,95.62) .. controls (158.71,95.62) and (159.3,96.21) .. (159.3,96.94) -- (159.3,100.91) .. controls (159.3,101.64) and (158.71,102.23) .. (157.98,102.23) -- (31.32,102.23) .. controls (30.59,102.23) and (30,101.64) .. (30,100.91) -- cycle ;

%Rounded Rect [id:dp6983291004909715] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (30,113.58) .. controls (30,112.85) and (30.59,112.26) .. (31.32,112.26) -- (154.06,112.26) .. controls (154.79,112.26) and (155.38,112.85) .. (155.38,113.58) -- (155.38,117.54) .. controls (155.38,118.27) and (154.79,118.87) .. (154.06,118.87) -- (31.32,118.87) .. controls (30.59,118.87) and (30,118.27) .. (30,117.54) -- cycle ;
%Rounded Rect [id:dp21370983622242612] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (30,123.64) .. controls (30,122.91) and (30.59,122.32) .. (31.32,122.32) -- (174.63,122.32) .. controls (175.36,122.32) and (175.96,122.91) .. (175.96,123.64) -- (175.96,127.6) .. controls (175.96,128.33) and (175.36,128.93) .. (174.63,128.93) -- (31.32,128.93) .. controls (30.59,128.93) and (30,128.33) .. (30,127.6) -- cycle ;
%Rounded Rect [id:dp59358538106146] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (30,133.71) .. controls (30,132.98) and (30.59,132.39) .. (31.32,132.39) -- (191.29,132.39) .. controls (192.02,132.39) and (192.61,132.98) .. (192.61,133.71) -- (192.61,137.68) .. controls (192.61,138.41) and (192.02,139) .. (191.29,139) -- (31.32,139) .. controls (30.59,139) and (30,138.41) .. (30,137.68) -- cycle ;

%Rounded Rect [id:dp43687724645218085] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (216.5,40.39) .. controls (216.5,39.62) and (217.12,39) .. (217.89,39) -- (331.31,39) .. controls (332.08,39) and (332.7,39.62) .. (332.7,40.39) -- (332.7,44.56) .. controls (332.7,45.33) and (332.08,45.95) .. (331.31,45.95) -- (217.89,45.95) .. controls (217.12,45.95) and (216.5,45.33) .. (216.5,44.56) -- cycle ;
%Rounded Rect [id:dp3348675329345334] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (216.5,50.57) .. controls (216.5,49.84) and (217.09,49.25) .. (217.82,49.25) -- (364.56,49.25) .. controls (365.29,49.25) and (365.88,49.84) .. (365.88,50.57) -- (365.88,54.54) .. controls (365.88,55.27) and (365.29,55.86) .. (364.56,55.86) -- (217.82,55.86) .. controls (217.09,55.86) and (216.5,55.27) .. (216.5,54.54) -- cycle ;
%Rounded Rect [id:dp46159020637438686] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (216.5,60.71) .. controls (216.5,60.05) and (217.03,59.52) .. (217.69,59.52) -- (352.45,59.52) .. controls (353.11,59.52) and (353.64,60.05) .. (353.64,60.71) -- (353.64,64.28) .. controls (353.64,64.94) and (353.11,65.47) .. (352.45,65.47) -- (217.69,65.47) .. controls (217.03,65.47) and (216.5,64.94) .. (216.5,64.28) -- cycle ;

%Rounded Rect [id:dp014829818464881184] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (216.5,113.58) .. controls (216.5,112.85) and (217.09,112.26) .. (217.82,112.26) -- (340.56,112.26) .. controls (341.29,112.26) and (341.88,112.85) .. (341.88,113.58) -- (341.88,117.54) .. controls (341.88,118.27) and (341.29,118.87) .. (340.56,118.87) -- (217.82,118.87) .. controls (217.09,118.87) and (216.5,118.27) .. (216.5,117.54) -- cycle ;
%Rounded Rect [id:dp1872310064614473] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (216.5,123.64) .. controls (216.5,122.91) and (217.09,122.32) .. (217.82,122.32) -- (361.13,122.32) .. controls (361.86,122.32) and (362.46,122.91) .. (362.46,123.64) -- (362.46,127.6) .. controls (362.46,128.33) and (361.86,128.93) .. (361.13,128.93) -- (217.82,128.93) .. controls (217.09,128.93) and (216.5,128.33) .. (216.5,127.6) -- cycle ;
%Rounded Rect [id:dp6640139249384094] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (216.5,133.71) .. controls (216.5,132.98) and (217.09,132.39) .. (217.82,132.39) -- (377.79,132.39) .. controls (378.52,132.39) and (379.11,132.98) .. (379.11,133.71) -- (379.11,137.68) .. controls (379.11,138.41) and (378.52,139) .. (377.79,139) -- (217.82,139) .. controls (217.09,139) and (216.5,138.41) .. (216.5,137.68) -- cycle ;

%Rounded Rect [id:dp09551233065173514] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (404,77.82) .. controls (404,77.09) and (404.59,76.5) .. (405.32,76.5) -- (520.23,76.5) .. controls (520.96,76.5) and (521.55,77.09) .. (521.55,77.82) -- (521.55,81.79) .. controls (521.55,82.52) and (520.96,83.11) .. (520.23,83.11) -- (405.32,83.11) .. controls (404.59,83.11) and (404,82.52) .. (404,81.79) -- cycle ;
%Rounded Rect [id:dp8355076288727086] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (404,87.88) .. controls (404,87.15) and (404.59,86.56) .. (405.32,86.56) -- (550.69,86.56) .. controls (551.42,86.56) and (552.01,87.15) .. (552.01,87.88) -- (552.01,91.85) .. controls (552.01,92.58) and (551.42,93.17) .. (550.69,93.17) -- (405.32,93.17) .. controls (404.59,93.17) and (404,92.58) .. (404,91.85) -- cycle ;
%Rounded Rect [id:dp42162398375720533] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (404,97.94) .. controls (404,97.21) and (404.59,96.62) .. (405.32,96.62) -- (531.98,96.62) .. controls (532.71,96.62) and (533.3,97.21) .. (533.3,97.94) -- (533.3,101.91) .. controls (533.3,102.64) and (532.71,103.23) .. (531.98,103.23) -- (405.32,103.23) .. controls (404.59,103.23) and (404,102.64) .. (404,101.91) -- cycle ;


%Rounded Rect [id:dp16546554876322128] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (30,335.58) .. controls (30,334.85) and (30.59,334.26) .. (31.32,334.26) -- (154.06,334.26) .. controls (154.79,334.26) and (155.38,334.85) .. (155.38,335.58) -- (155.38,339.54) .. controls (155.38,340.27) and (154.79,340.87) .. (154.06,340.87) -- (31.32,340.87) .. controls (30.59,340.87) and (30,340.27) .. (30,339.54) -- cycle ;
%Rounded Rect [id:dp04785478037560842] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (30,346.35) .. controls (30,345.62) and (30.59,345.03) .. (31.32,345.03) -- (174.63,345.03) .. controls (175.36,345.03) and (175.96,345.62) .. (175.96,346.35) -- (175.96,350.31) .. controls (175.96,351.04) and (175.36,351.64) .. (174.63,351.64) -- (31.32,351.64) .. controls (30.59,351.64) and (30,351.04) .. (30,350.31) -- cycle ;
%Rounded Rect [id:dp4252978912473333] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (30,357.12) .. controls (30,356.39) and (30.59,355.8) .. (31.32,355.8) -- (191.29,355.8) .. controls (192.02,355.8) and (192.61,356.39) .. (192.61,357.12) -- (192.61,361.08) .. controls (192.61,361.81) and (192.02,362.41) .. (191.29,362.41) -- (31.32,362.41) .. controls (30.59,362.41) and (30,361.81) .. (30,361.08) -- cycle ;
%Rounded Rect [id:dp4858093396730332] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (30,367.88) .. controls (30,367.15) and (30.59,366.56) .. (31.32,366.56) -- (176.69,366.56) .. controls (177.42,366.56) and (178.01,367.15) .. (178.01,367.88) -- (178.01,371.85) .. controls (178.01,372.58) and (177.42,373.17) .. (176.69,373.17) -- (31.32,373.17) .. controls (30.59,373.17) and (30,372.58) .. (30,371.85) -- cycle ;

%Rounded Rect [id:dp5871913541702543] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (30,383.82) .. controls (30,383.09) and (30.59,382.5) .. (31.32,382.5) -- (146.23,382.5) .. controls (146.96,382.5) and (147.55,383.09) .. (147.55,383.82) -- (147.55,387.79) .. controls (147.55,388.52) and (146.96,389.11) .. (146.23,389.11) -- (31.32,389.11) .. controls (30.59,389.11) and (30,388.52) .. (30,387.79) -- cycle ;
%Rounded Rect [id:dp3908470938970814] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (30,395.94) .. controls (30,395.21) and (30.59,394.62) .. (31.32,394.62) -- (157.98,394.62) .. controls (158.71,394.62) and (159.3,395.21) .. (159.3,395.94) -- (159.3,399.91) .. controls (159.3,400.64) and (158.71,401.23) .. (157.98,401.23) -- (31.32,401.23) .. controls (30.59,401.23) and (30,400.64) .. (30,399.91) -- cycle ;


%Rounded Rect [id:dp8436842432506597] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (404,41.39) .. controls (404,40.62) and (404.62,40) .. (405.39,40) -- (518.81,40) .. controls (519.58,40) and (520.2,40.62) .. (520.2,41.39) -- (520.2,45.56) .. controls (520.2,46.33) and (519.58,46.95) .. (518.81,46.95) -- (405.39,46.95) .. controls (404.62,46.95) and (404,46.33) .. (404,45.56) -- cycle ;
%Rounded Rect [id:dp42595953941078357] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (404,51.57) .. controls (404,50.84) and (404.59,50.25) .. (405.32,50.25) -- (552.06,50.25) .. controls (552.79,50.25) and (553.38,50.84) .. (553.38,51.57) -- (553.38,55.54) .. controls (553.38,56.27) and (552.79,56.86) .. (552.06,56.86) -- (405.32,56.86) .. controls (404.59,56.86) and (404,56.27) .. (404,55.54) -- cycle ;
%Rounded Rect [id:dp6852233510481844] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (404,61.71) .. controls (404,61.05) and (404.53,60.52) .. (405.19,60.52) -- (539.95,60.52) .. controls (540.61,60.52) and (541.14,61.05) .. (541.14,61.71) -- (541.14,65.28) .. controls (541.14,65.94) and (540.61,66.47) .. (539.95,66.47) -- (405.19,66.47) .. controls (404.53,66.47) and (404,65.94) .. (404,65.28) -- cycle ;

%Rounded Rect [id:dp38011774057277137] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (404,114.58) .. controls (404,113.85) and (404.59,113.26) .. (405.32,113.26) -- (528.06,113.26) .. controls (528.79,113.26) and (529.38,113.85) .. (529.38,114.58) -- (529.38,118.54) .. controls (529.38,119.27) and (528.79,119.87) .. (528.06,119.87) -- (405.32,119.87) .. controls (404.59,119.87) and (404,119.27) .. (404,118.54) -- cycle ;
%Rounded Rect [id:dp9732339582325236] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (404,124.64) .. controls (404,123.91) and (404.59,123.32) .. (405.32,123.32) -- (548.63,123.32) .. controls (549.36,123.32) and (549.96,123.91) .. (549.96,124.64) -- (549.96,128.6) .. controls (549.96,129.33) and (549.36,129.93) .. (548.63,129.93) -- (405.32,129.93) .. controls (404.59,129.93) and (404,129.33) .. (404,128.6) -- cycle ;
%Rounded Rect [id:dp8302774787442053] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (404,134.71) .. controls (404,133.98) and (404.59,133.39) .. (405.32,133.39) -- (565.29,133.39) .. controls (566.02,133.39) and (566.61,133.98) .. (566.61,134.71) -- (566.61,138.68) .. controls (566.61,139.41) and (566.02,140) .. (565.29,140) -- (405.32,140) .. controls (404.59,140) and (404,139.41) .. (404,138.68) -- cycle ;


%Rounded Rect [id:dp6020652799793895] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (216.5,335.58) .. controls (216.5,334.85) and (217.09,334.26) .. (217.82,334.26) -- (340.56,334.26) .. controls (341.29,334.26) and (341.88,334.85) .. (341.88,335.58) -- (341.88,339.54) .. controls (341.88,340.27) and (341.29,340.87) .. (340.56,340.87) -- (217.82,340.87) .. controls (217.09,340.87) and (216.5,340.27) .. (216.5,339.54) -- cycle ;
%Rounded Rect [id:dp8987435347448172] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (216.5,346.35) .. controls (216.5,345.62) and (217.09,345.03) .. (217.82,345.03) -- (361.13,345.03) .. controls (361.86,345.03) and (362.46,345.62) .. (362.46,346.35) -- (362.46,350.31) .. controls (362.46,351.04) and (361.86,351.64) .. (361.13,351.64) -- (217.82,351.64) .. controls (217.09,351.64) and (216.5,351.04) .. (216.5,350.31) -- cycle ;
%Rounded Rect [id:dp3639859115263362] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (216.5,357.12) .. controls (216.5,356.39) and (217.09,355.8) .. (217.82,355.8) -- (377.79,355.8) .. controls (378.52,355.8) and (379.11,356.39) .. (379.11,357.12) -- (379.11,361.08) .. controls (379.11,361.81) and (378.52,362.41) .. (377.79,362.41) -- (217.82,362.41) .. controls (217.09,362.41) and (216.5,361.81) .. (216.5,361.08) -- cycle ;
%Rounded Rect [id:dp7380796707161015] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (216.5,367.88) .. controls (216.5,367.15) and (217.09,366.56) .. (217.82,366.56) -- (363.19,366.56) .. controls (363.92,366.56) and (364.51,367.15) .. (364.51,367.88) -- (364.51,371.85) .. controls (364.51,372.58) and (363.92,373.17) .. (363.19,373.17) -- (217.82,373.17) .. controls (217.09,373.17) and (216.5,372.58) .. (216.5,371.85) -- cycle ;

%Rounded Rect [id:dp4864831053216738] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (216.5,383.82) .. controls (216.5,383.09) and (217.09,382.5) .. (217.82,382.5) -- (332.73,382.5) .. controls (333.46,382.5) and (334.05,383.09) .. (334.05,383.82) -- (334.05,387.79) .. controls (334.05,388.52) and (333.46,389.11) .. (332.73,389.11) -- (217.82,389.11) .. controls (217.09,389.11) and (216.5,388.52) .. (216.5,387.79) -- cycle ;
%Rounded Rect [id:dp7369260871227741] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (216.5,395.94) .. controls (216.5,395.21) and (217.09,394.62) .. (217.82,394.62) -- (344.48,394.62) .. controls (345.21,394.62) and (345.8,395.21) .. (345.8,395.94) -- (345.8,399.91) .. controls (345.8,400.64) and (345.21,401.23) .. (344.48,401.23) -- (217.82,401.23) .. controls (217.09,401.23) and (216.5,400.64) .. (216.5,399.91) -- cycle ;

%Rounded Rect [id:dp1680473804074536] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (404,336.58) .. controls (404,335.85) and (404.59,335.26) .. (405.32,335.26) -- (528.06,335.26) .. controls (528.79,335.26) and (529.38,335.85) .. (529.38,336.58) -- (529.38,340.54) .. controls (529.38,341.27) and (528.79,341.87) .. (528.06,341.87) -- (405.32,341.87) .. controls (404.59,341.87) and (404,341.27) .. (404,340.54) -- cycle ;
%Rounded Rect [id:dp35930458125771425] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (404,347.35) .. controls (404,346.62) and (404.59,346.03) .. (405.32,346.03) -- (548.63,346.03) .. controls (549.36,346.03) and (549.96,346.62) .. (549.96,347.35) -- (549.96,351.31) .. controls (549.96,352.04) and (549.36,352.64) .. (548.63,352.64) -- (405.32,352.64) .. controls (404.59,352.64) and (404,352.04) .. (404,351.31) -- cycle ;
%Rounded Rect [id:dp6512148186020452] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (404,358.12) .. controls (404,357.39) and (404.59,356.8) .. (405.32,356.8) -- (565.29,356.8) .. controls (566.02,356.8) and (566.61,357.39) .. (566.61,358.12) -- (566.61,362.08) .. controls (566.61,362.81) and (566.02,363.41) .. (565.29,363.41) -- (405.32,363.41) .. controls (404.59,363.41) and (404,362.81) .. (404,362.08) -- cycle ;
%Rounded Rect [id:dp6568189065007395] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (404,368.88) .. controls (404,368.15) and (404.59,367.56) .. (405.32,367.56) -- (550.69,367.56) .. controls (551.42,367.56) and (552.01,368.15) .. (552.01,368.88) -- (552.01,372.85) .. controls (552.01,373.58) and (551.42,374.17) .. (550.69,374.17) -- (405.32,374.17) .. controls (404.59,374.17) and (404,373.58) .. (404,372.85) -- cycle ;

%Rounded Rect [id:dp8966957298649325] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (404,384.82) .. controls (404,384.09) and (404.59,383.5) .. (405.32,383.5) -- (520.23,383.5) .. controls (520.96,383.5) and (521.55,384.09) .. (521.55,384.82) -- (521.55,388.79) .. controls (521.55,389.52) and (520.96,390.11) .. (520.23,390.11) -- (405.32,390.11) .. controls (404.59,390.11) and (404,389.52) .. (404,388.79) -- cycle ;
%Rounded Rect [id:dp10717800738462335] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.73 ] (404,396.94) .. controls (404,396.21) and (404.59,395.62) .. (405.32,395.62) -- (531.98,395.62) .. controls (532.71,395.62) and (533.3,396.21) .. (533.3,396.94) -- (533.3,400.91) .. controls (533.3,401.64) and (532.71,402.23) .. (531.98,402.23) -- (405.32,402.23) .. controls (404.59,402.23) and (404,401.64) .. (404,400.91) -- cycle ;


%Rounded Rect [id:dp5130128593863204] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.66 ] (216.5,76.82) .. controls (216.5,76.09) and (217.09,75.5) .. (217.82,75.5) -- (332.73,75.5) .. controls (333.46,75.5) and (334.05,76.09) .. (334.05,76.82) -- (334.05,80.79) .. controls (334.05,81.52) and (333.46,82.11) .. (332.73,82.11) -- (217.82,82.11) .. controls (217.09,82.11) and (216.5,81.52) .. (216.5,80.79) -- cycle ;
%Rounded Rect [id:dp40799949732710017] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.66 ] (216.5,86.88) .. controls (216.5,86.15) and (217.09,85.56) .. (217.82,85.56) -- (363.19,85.56) .. controls (363.92,85.56) and (364.51,86.15) .. (364.51,86.88) -- (364.51,90.85) .. controls (364.51,91.58) and (363.92,92.17) .. (363.19,92.17) -- (217.82,92.17) .. controls (217.09,92.17) and (216.5,91.58) .. (216.5,90.85) -- cycle ;
%Rounded Rect [id:dp13891598985698383] 
\draw  [color={rgb, 255:red, 239; green, 138; blue, 98 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 138; blue, 98 }  ,fill opacity=0.66 ] (216.5,96.94) .. controls (216.5,96.21) and (217.09,95.62) .. (217.82,95.62) -- (344.48,95.62) .. controls (345.21,95.62) and (345.8,96.21) .. (345.8,96.94) -- (345.8,100.91) .. controls (345.8,101.64) and (345.21,102.23) .. (344.48,102.23) -- (217.82,102.23) .. controls (217.09,102.23) and (216.5,101.64) .. (216.5,100.91) -- cycle ;

%Rounded Rect [id:dp9875886048172628] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (30,157.58) .. controls (30,156.85) and (30.59,156.26) .. (31.32,156.26) -- (154.06,156.26) .. controls (154.79,156.26) and (155.38,156.85) .. (155.38,157.58) -- (155.38,161.54) .. controls (155.38,162.27) and (154.79,162.87) .. (154.06,162.87) -- (31.32,162.87) .. controls (30.59,162.87) and (30,162.27) .. (30,161.54) -- cycle ;
%Rounded Rect [id:dp46900889284310265] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (30,167.29) .. controls (30,166.5) and (30.64,165.87) .. (31.43,165.87) -- (198.57,165.87) .. controls (199.36,165.87) and (200,166.5) .. (200,167.29) -- (200,171.57) .. controls (200,172.35) and (199.36,172.99) .. (198.57,172.99) -- (31.43,172.99) .. controls (30.64,172.99) and (30,172.35) .. (30,171.57) -- cycle ;
%Rounded Rect [id:dp12418205804769111] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (30,177.4) .. controls (30,176.63) and (30.63,176) .. (31.4,176) -- (182.6,176) .. controls (183.37,176) and (184,176.63) .. (184,177.4) -- (184,181.6) .. controls (184,182.37) and (183.37,183) .. (182.6,183) -- (31.4,183) .. controls (30.63,183) and (30,182.37) .. (30,181.6) -- cycle ;

%Rounded Rect [id:dp32032826476325615] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (30,195.82) .. controls (30,195.09) and (30.59,194.5) .. (31.32,194.5) -- (146.23,194.5) .. controls (146.96,194.5) and (147.55,195.09) .. (147.55,195.82) -- (147.55,199.79) .. controls (147.55,200.52) and (146.96,201.11) .. (146.23,201.11) -- (31.32,201.11) .. controls (30.59,201.11) and (30,200.52) .. (30,199.79) -- cycle ;
%Rounded Rect [id:dp3978978714524173] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (30,205.88) .. controls (30,205.15) and (30.59,204.56) .. (31.32,204.56) -- (176.69,204.56) .. controls (177.42,204.56) and (178.01,205.15) .. (178.01,205.88) -- (178.01,209.85) .. controls (178.01,210.58) and (177.42,211.17) .. (176.69,211.17) -- (31.32,211.17) .. controls (30.59,211.17) and (30,210.58) .. (30,209.85) -- cycle ;
%Rounded Rect [id:dp28009443749389984] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (30,216.25) .. controls (30,215.56) and (30.56,215) .. (31.25,215) -- (91.95,215) .. controls (92.64,215) and (93.2,215.56) .. (93.2,216.25) -- (93.2,219.98) .. controls (93.2,220.67) and (92.64,221.23) .. (91.95,221.23) -- (31.25,221.23) .. controls (30.56,221.23) and (30,220.67) .. (30,219.98) -- cycle ;

%Rounded Rect [id:dp6011015618725304] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (30,265.19) .. controls (30,264.53) and (30.53,264) .. (31.19,264) -- (195.83,264) .. controls (196.48,264) and (197.02,264.53) .. (197.02,265.19) -- (197.02,268.76) .. controls (197.02,269.42) and (196.48,269.95) .. (195.83,269.95) -- (31.19,269.95) .. controls (30.53,269.95) and (30,269.42) .. (30,268.76) -- cycle ;
%Rounded Rect [id:dp3592491460358356] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (30,275.25) .. controls (30,274.52) and (30.59,273.93) .. (31.32,273.93) -- (178.06,273.93) .. controls (178.79,273.93) and (179.38,274.52) .. (179.38,275.25) -- (179.38,279.22) .. controls (179.38,279.95) and (178.79,280.54) .. (178.06,280.54) -- (31.32,280.54) .. controls (30.59,280.54) and (30,279.95) .. (30,279.22) -- cycle ;
%Rounded Rect [id:dp33403308297666023] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (30,285.71) .. controls (30,285.05) and (30.53,284.52) .. (31.19,284.52) -- (165.95,284.52) .. controls (166.61,284.52) and (167.14,285.05) .. (167.14,285.71) -- (167.14,289.28) .. controls (167.14,289.94) and (166.61,290.47) .. (165.95,290.47) -- (31.19,290.47) .. controls (30.53,290.47) and (30,289.94) .. (30,289.28) -- cycle ;

%Rounded Rect [id:dp16714709354562052] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (30,301.58) .. controls (30,300.85) and (30.59,300.26) .. (31.32,300.26) -- (154.06,300.26) .. controls (154.79,300.26) and (155.38,300.85) .. (155.38,301.58) -- (155.38,305.54) .. controls (155.38,306.27) and (154.79,306.87) .. (154.06,306.87) -- (31.32,306.87) .. controls (30.59,306.87) and (30,306.27) .. (30,305.54) -- cycle ;
%Rounded Rect [id:dp3215849948524425] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (30,311.64) .. controls (30,310.91) and (30.59,310.32) .. (31.32,310.32) -- (174.63,310.32) .. controls (175.36,310.32) and (175.96,310.91) .. (175.96,311.64) -- (175.96,315.6) .. controls (175.96,316.33) and (175.36,316.93) .. (174.63,316.93) -- (31.32,316.93) .. controls (30.59,316.93) and (30,316.33) .. (30,315.6) -- cycle ;

%Rounded Rect [id:dp17256992371646285] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (216.5,157.58) .. controls (216.5,156.85) and (217.09,156.26) .. (217.82,156.26) -- (340.56,156.26) .. controls (341.29,156.26) and (341.88,156.85) .. (341.88,157.58) -- (341.88,161.54) .. controls (341.88,162.27) and (341.29,162.87) .. (340.56,162.87) -- (217.82,162.87) .. controls (217.09,162.87) and (216.5,162.27) .. (216.5,161.54) -- cycle ;
%Rounded Rect [id:dp6932607008032388] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (216.5,167.29) .. controls (216.5,166.5) and (217.14,165.87) .. (217.93,165.87) -- (385.07,165.87) .. controls (385.86,165.87) and (386.5,166.5) .. (386.5,167.29) -- (386.5,171.57) .. controls (386.5,172.35) and (385.86,172.99) .. (385.07,172.99) -- (217.93,172.99) .. controls (217.14,172.99) and (216.5,172.35) .. (216.5,171.57) -- cycle ;
%Rounded Rect [id:dp6558870350645134] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (216.5,177.4) .. controls (216.5,176.63) and (217.13,176) .. (217.9,176) -- (369.1,176) .. controls (369.87,176) and (370.5,176.63) .. (370.5,177.4) -- (370.5,181.6) .. controls (370.5,182.37) and (369.87,183) .. (369.1,183) -- (217.9,183) .. controls (217.13,183) and (216.5,182.37) .. (216.5,181.6) -- cycle ;

%Rounded Rect [id:dp8570861333512527] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (216.5,195.82) .. controls (216.5,195.09) and (217.09,194.5) .. (217.82,194.5) -- (332.73,194.5) .. controls (333.46,194.5) and (334.05,195.09) .. (334.05,195.82) -- (334.05,199.79) .. controls (334.05,200.52) and (333.46,201.11) .. (332.73,201.11) -- (217.82,201.11) .. controls (217.09,201.11) and (216.5,200.52) .. (216.5,199.79) -- cycle ;
%Rounded Rect [id:dp9952052540055454] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (216.5,205.88) .. controls (216.5,205.15) and (217.09,204.56) .. (217.82,204.56) -- (363.19,204.56) .. controls (363.92,204.56) and (364.51,205.15) .. (364.51,205.88) -- (364.51,209.85) .. controls (364.51,210.58) and (363.92,211.17) .. (363.19,211.17) -- (217.82,211.17) .. controls (217.09,211.17) and (216.5,210.58) .. (216.5,209.85) -- cycle ;
%Rounded Rect [id:dp9529387757063712] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (216.5,216.25) .. controls (216.5,215.56) and (217.06,215) .. (217.75,215) -- (278.45,215) .. controls (279.14,215) and (279.7,215.56) .. (279.7,216.25) -- (279.7,219.98) .. controls (279.7,220.67) and (279.14,221.23) .. (278.45,221.23) -- (217.75,221.23) .. controls (217.06,221.23) and (216.5,220.67) .. (216.5,219.98) -- cycle ;

%Rounded Rect [id:dp7569764047628433] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (216.5,265.19) .. controls (216.5,264.53) and (217.03,264) .. (217.69,264) -- (382.33,264) .. controls (382.98,264) and (383.52,264.53) .. (383.52,265.19) -- (383.52,268.76) .. controls (383.52,269.42) and (382.98,269.95) .. (382.33,269.95) -- (217.69,269.95) .. controls (217.03,269.95) and (216.5,269.42) .. (216.5,268.76) -- cycle ;
%Rounded Rect [id:dp09524413603561266] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (216.5,275.25) .. controls (216.5,274.52) and (217.09,273.93) .. (217.82,273.93) -- (364.56,273.93) .. controls (365.29,273.93) and (365.88,274.52) .. (365.88,275.25) -- (365.88,279.22) .. controls (365.88,279.95) and (365.29,280.54) .. (364.56,280.54) -- (217.82,280.54) .. controls (217.09,280.54) and (216.5,279.95) .. (216.5,279.22) -- cycle ;
%Rounded Rect [id:dp7068666728983277] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (216.5,285.71) .. controls (216.5,285.05) and (217.03,284.52) .. (217.69,284.52) -- (352.45,284.52) .. controls (353.11,284.52) and (353.64,285.05) .. (353.64,285.71) -- (353.64,289.28) .. controls (353.64,289.94) and (353.11,290.47) .. (352.45,290.47) -- (217.69,290.47) .. controls (217.03,290.47) and (216.5,289.94) .. (216.5,289.28) -- cycle ;

%Rounded Rect [id:dp593764049930926] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (216.5,301.58) .. controls (216.5,300.85) and (217.09,300.26) .. (217.82,300.26) -- (340.56,300.26) .. controls (341.29,300.26) and (341.88,300.85) .. (341.88,301.58) -- (341.88,305.54) .. controls (341.88,306.27) and (341.29,306.87) .. (340.56,306.87) -- (217.82,306.87) .. controls (217.09,306.87) and (216.5,306.27) .. (216.5,305.54) -- cycle ;
%Rounded Rect [id:dp30176664995544566] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (216.5,311.64) .. controls (216.5,310.91) and (217.09,310.32) .. (217.82,310.32) -- (361.13,310.32) .. controls (361.86,310.32) and (362.46,310.91) .. (362.46,311.64) -- (362.46,315.6) .. controls (362.46,316.33) and (361.86,316.93) .. (361.13,316.93) -- (217.82,316.93) .. controls (217.09,316.93) and (216.5,316.33) .. (216.5,315.6) -- cycle ;

%Rounded Rect [id:dp29006168367557494] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (404,158.58) .. controls (404,157.85) and (404.59,157.26) .. (405.32,157.26) -- (528.06,157.26) .. controls (528.79,157.26) and (529.38,157.85) .. (529.38,158.58) -- (529.38,162.54) .. controls (529.38,163.27) and (528.79,163.87) .. (528.06,163.87) -- (405.32,163.87) .. controls (404.59,163.87) and (404,163.27) .. (404,162.54) -- cycle ;
%Rounded Rect [id:dp5386028018032114] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (404,168.29) .. controls (404,167.5) and (404.64,166.87) .. (405.43,166.87) -- (572.57,166.87) .. controls (573.36,166.87) and (574,167.5) .. (574,168.29) -- (574,172.57) .. controls (574,173.35) and (573.36,173.99) .. (572.57,173.99) -- (405.43,173.99) .. controls (404.64,173.99) and (404,173.35) .. (404,172.57) -- cycle ;
%Rounded Rect [id:dp003958077467590249] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (404,178.4) .. controls (404,177.63) and (404.63,177) .. (405.4,177) -- (556.6,177) .. controls (557.37,177) and (558,177.63) .. (558,178.4) -- (558,182.6) .. controls (558,183.37) and (557.37,184) .. (556.6,184) -- (405.4,184) .. controls (404.63,184) and (404,183.37) .. (404,182.6) -- cycle ;

%Rounded Rect [id:dp44441497616244563] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (404,196.82) .. controls (404,196.09) and (404.59,195.5) .. (405.32,195.5) -- (520.23,195.5) .. controls (520.96,195.5) and (521.55,196.09) .. (521.55,196.82) -- (521.55,200.79) .. controls (521.55,201.52) and (520.96,202.11) .. (520.23,202.11) -- (405.32,202.11) .. controls (404.59,202.11) and (404,201.52) .. (404,200.79) -- cycle ;
%Rounded Rect [id:dp6417671011108097] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (404,206.88) .. controls (404,206.15) and (404.59,205.56) .. (405.32,205.56) -- (550.69,205.56) .. controls (551.42,205.56) and (552.01,206.15) .. (552.01,206.88) -- (552.01,210.85) .. controls (552.01,211.58) and (551.42,212.17) .. (550.69,212.17) -- (405.32,212.17) .. controls (404.59,212.17) and (404,211.58) .. (404,210.85) -- cycle ;
%Rounded Rect [id:dp29110975518726856] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (404,217.25) .. controls (404,216.56) and (404.56,216) .. (405.25,216) -- (465.95,216) .. controls (466.64,216) and (467.2,216.56) .. (467.2,217.25) -- (467.2,220.98) .. controls (467.2,221.67) and (466.64,222.23) .. (465.95,222.23) -- (405.25,222.23) .. controls (404.56,222.23) and (404,221.67) .. (404,220.98) -- cycle ;

%Rounded Rect [id:dp7272891399699513] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (404,266.19) .. controls (404,265.53) and (404.53,265) .. (405.19,265) -- (569.83,265) .. controls (570.48,265) and (571.02,265.53) .. (571.02,266.19) -- (571.02,269.76) .. controls (571.02,270.42) and (570.48,270.95) .. (569.83,270.95) -- (405.19,270.95) .. controls (404.53,270.95) and (404,270.42) .. (404,269.76) -- cycle ;
%Rounded Rect [id:dp8848017265265415] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (404,276.25) .. controls (404,275.52) and (404.59,274.93) .. (405.32,274.93) -- (552.06,274.93) .. controls (552.79,274.93) and (553.38,275.52) .. (553.38,276.25) -- (553.38,280.22) .. controls (553.38,280.95) and (552.79,281.54) .. (552.06,281.54) -- (405.32,281.54) .. controls (404.59,281.54) and (404,280.95) .. (404,280.22) -- cycle ;
%Rounded Rect [id:dp6962035794704982] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (404,286.71) .. controls (404,286.05) and (404.53,285.52) .. (405.19,285.52) -- (539.95,285.52) .. controls (540.61,285.52) and (541.14,286.05) .. (541.14,286.71) -- (541.14,290.28) .. controls (541.14,290.94) and (540.61,291.47) .. (539.95,291.47) -- (405.19,291.47) .. controls (404.53,291.47) and (404,290.94) .. (404,290.28) -- cycle ;

%Rounded Rect [id:dp41939442577091013] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (404,302.58) .. controls (404,301.85) and (404.59,301.26) .. (405.32,301.26) -- (528.06,301.26) .. controls (528.79,301.26) and (529.38,301.85) .. (529.38,302.58) -- (529.38,306.54) .. controls (529.38,307.27) and (528.79,307.87) .. (528.06,307.87) -- (405.32,307.87) .. controls (404.59,307.87) and (404,307.27) .. (404,306.54) -- cycle ;
%Rounded Rect [id:dp5414973906051517] 
\draw  [color={rgb, 255:red, 103; green, 169; blue, 207 }  ,draw opacity=1 ][fill={rgb, 255:red, 103; green, 169; blue, 207 }  ,fill opacity=0.63 ] (404,312.64) .. controls (404,311.91) and (404.59,311.32) .. (405.32,311.32) -- (548.63,311.32) .. controls (549.36,311.32) and (549.96,311.91) .. (549.96,312.64) -- (549.96,316.6) .. controls (549.96,317.33) and (549.36,317.93) .. (548.63,317.93) -- (405.32,317.93) .. controls (404.59,317.93) and (404,317.33) .. (404,316.6) -- cycle ;


%Shape: Rectangle [id:dp8987648494491889] 
\draw  [color={rgb, 255:red, 175; green, 141; blue, 195 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (27,36) -- (196,36) -- (196,143) -- (27,143) -- cycle ;
%Shape: Rectangle [id:dp09516692163054619] 
\draw  [color={rgb, 255:red, 175; green, 141; blue, 195 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (214.5,69) -- (374.5,69) -- (374.5,108) -- (214.5,108) -- cycle ;
%Shape: Rectangle [id:dp5497235595020822] 
\draw  [color={rgb, 255:red, 175; green, 141; blue, 195 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (401.01,36.76) -- (559,36.76) -- (559,69) -- (401.01,69) -- cycle ;

%Shape: Rectangle [id:dp22307416380618816] 
\draw  [color={rgb, 255:red, 127; green, 191; blue, 123 }  ,draw opacity=1 ][line width=1.5]  (26.8,330) -- (198,330) -- (198,406) -- (26.8,406) -- cycle ;
%Shape: Rectangle [id:dp2665767684172142] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (27,259) -- (200,259) -- (200,321) -- (27,321) -- cycle ;
%Shape: Rectangle [id:dp15461127125478402] 
\draw  [color={rgb, 255:red, 127; green, 191; blue, 123 }  ,draw opacity=1 ][line width=1.5]  (213.5,329) -- (383.5,329) -- (383.5,379) -- (213.5,379) -- cycle ;
%Shape: Rectangle [id:dp5559727739355764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (213.5,296) -- (373.5,296) -- (373.5,321) -- (213.5,321) -- cycle ;
%Shape: Rectangle [id:dp2631783790217537] 
\draw  [color={rgb, 255:red, 127; green, 191; blue, 123 }  ,draw opacity=1 ][line width=1.5]  (401.51,72.59) -- (558.5,72.59) -- (558.5,107.14) -- (401.51,107.14) -- cycle ;
%Shape: Rectangle [id:dp5793488035999392] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (402.01,191.24) -- (560,191.24) -- (560,226.48) -- (402.01,226.48) -- cycle ;

% Text Node
\draw (28,422) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Section (S) };
% Text Node
\draw (214.5,423) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Random Paragraph (RP) };
% Text Node
\draw (400,424) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Consecutive Paragraph (CP) };
% Text Node
\draw (98,12.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Doc 1};
% Text Node
\draw (98,233) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Doc 2};
% Text Node
\draw (284.5,233) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Doc 2};
% Text Node
\draw (284.5,12.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Doc 1};
% Text Node
\draw (472,233) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Doc 2};
% Text Node
\draw (472,12.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Doc 1};


\end{tikzpicture}

